Learning quantum states prepared by shallow circuits in polynomial time

We give a polynomial time algorithm that, given copies of an unknown quantum state $\vert\psi\rangle=U\vert 0^n\rangle$ that is prepared by an unknown constant depth circuit $U$ on a finite-dimensional lattice, learns a constant depth quantum circuit that prepares $\vert\psi\rangle$. The algorithm extends to the case when the depth of $U$ is $\mathrm{polylog}(n)$, with a quasi-polynomial run-time. The key new idea is a simple and general procedure that efficiently reconstructs the global state $\vert\psi\rangle$ from its local reduced density matrices. As an application, we give an efficient algorithm to test whether an unknown quantum state on a lattice has low or high quantum circuit complexity.

==> fig_2d.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.4\textwidth}
    \centering
        \begin{tikzpicture}[baseline={(0, 4*\tikzlength cm-\MathAxis pt)},x=\tikzlength cm,y=\tikzlength cm]
    
  % Define colors
  \colorlet{color1}{ForestGreen!75}   % Red
  \colorlet{color2}{BlueViolet!65!white}   % Green
  \colorlet{color4}{BrickRed!75}   % Blue
  % \colorlet{color3}{Lavender} % Yellow

    \usetikzlibrary{calc}
  % Loop to draw the squares
  \fill[color=color2] (0,0) rectangle (8,8);

\fill[color=color4] (0,0) rectangle (0.5,8);
\fill[color=color4] (3.5,0) rectangle (4.5,8);
\fill[color=color4] (7.5,0) rectangle (8,8);
\fill[color=color4] (0,0) rectangle (8,0.5);
\fill[color=color4] (0,3.5) rectangle (8,4.5);
\fill[color=color4] (0,7.5) rectangle (8,8);

  \foreach \x in {0,4,8}{
    \foreach \y in {0,4,8}{
      \fill[color=color1] ({max(\x-1,0)}, {max(\y-1,0)}) rectangle ({min(\x+1,8)}, {min(\y+1,8)});
    }
  }
  
  \draw[black] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
  % \draw[black,line width=1mm] (-0.05,8) -- (4,8) -- (4,4) -- (0,4) -- (0,8);
 \usetikzlibrary{decorations.pathreplacing}
\draw [decorate,
    decoration = {brace}] (0,8.1) --  (1,8.1) node[pos=0.5,anchor=south]{$R$};
    \draw [decorate,
    decoration = {brace}] (1,8.1) --  (3,8.1) node[pos=0.5,anchor=south]{$2R$};
    \draw [decorate,
    decoration = {brace}] (1,7.95) -- (1,7.5) node[pos=0.5,anchor=west]{$0.5R$};
\end{tikzpicture}
    \caption{Lattice coloring}
    \label{fig:2dlatticecoloring}
    \end{subfigure}
    \quad
    \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[baseline={(0, 4*\tikzlength cm-\MathAxis pt)},x=\tikzlength cm,y=\tikzlength cm]

  \colorlet{color1}{ForestGreen!75}   % Red
  \colorlet{color2}{BlueViolet!65!white}   % Green
  \colorlet{color4}{BrickRed!75} 

\def\delta{0.384}
\def\sigma{0.4615}

\def\xmin{3};
\def\ymin{3};
\def\xmax{5}
\def\ymax{5};
\fill[color=color1] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{0};
\def\ymin{0};
\def\xmax{1}
\def\ymax{1};
\fill[color=color1] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{0};
\def\ymin{7};
\def\xmax{1}
\def\ymax{8};
\fill[color=color1] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{0};
\def\ymin{3};
\def\xmax{1}
\def\ymax{5};
\fill[color=color1] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{3};
\def\ymin{0};
\def\xmax{5}
\def\ymax{1};
\fill[color=color1] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{3};
\def\ymin{7};
\def\xmax{5}
\def\ymax{8};
\fill[color=color1] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{7};
\def\ymin{0};
\def\xmax{8}
\def\ymax{1};
\fill[color=color1] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{7};
\def\ymin{3};
\def\xmax{8}
\def\ymax{5};
\fill[color=color1] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{7};
\def\ymin{7};
\def\xmax{8}
\def\ymax{8};
\fill[color=color1] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\draw[black] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);

\end{tikzpicture}
    \caption{Layer 1}
    \label{fig:2dlayer1}
    \end{subfigure}\\[5mm]
    \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[baseline={(0, 4*\tikzlength cm-\MathAxis pt)},x=\tikzlength cm,y=\tikzlength cm]

  \colorlet{color1}{ForestGreen!75}   % Red
  \colorlet{color2}{BlueViolet!65!white}   % Green
  \colorlet{color4}{BrickRed!75} 

\def\delta{0.384}
\def\sigma{0.4615}


\fill[color=color4] (0,1-\delta) -- (0.5,1-\delta) -- (0.5+\delta,1) -- (0.5+\delta,3) -- (0.5,3+\delta) -- (0,3+\delta) -- (0,1-\delta);
\draw[black,thick] (0,1) rectangle (0.5,3);
\draw[black,densely dashed] (0,1-\sigma) -- (0.5,1-\sigma) -- (0.5+\sigma,1) -- (0.5+\sigma,3) -- (0.5,3+\sigma) -- (0,3+\sigma) -- (0,1-\sigma);

% \fill[color=color4] (0,5) rectangle (0.5,7);

\fill[color=color4] (1-\delta,3.5) -- (1,3.5-\delta) -- (3,3.5-\delta) -- (3+\delta,3.5) -- (3+\delta,4.5) -- (3,4.5+\delta) -- (1,4.5+\delta) -- (1-\delta,4.5) -- (1-\delta,3.5);
\draw[black,densely dashed] (1-\sigma,3.5) -- (1,3.5-\sigma) -- (3,3.5-\sigma) -- (3+\sigma,3.5) -- (3+\sigma,4.5) -- (3,4.5+\sigma) -- (1,4.5+\sigma) -- (1-\sigma,4.5) -- (1-\sigma,3.5);
\draw[black,thick] (1,3.5) rectangle (3,4.5);

\def\xmin{3.5};
\def\ymin{1};
\def\xmax{4.5}
\def\ymax{3};
\fill[color=color4] (\xmin-\delta,\ymin) -- (\xmin,\ymin-\delta) -- (\xmax,\ymin-\delta) -- (\xmax+\delta,\ymin) -- (\xmax+\delta,\ymax) -- (\xmax,\ymax+\delta) -- (\xmin,\ymax+\delta) -- (\xmin-\delta,\ymax) -- (\xmin-\delta,\ymin);
\draw[black,densely dashed] (\xmin-\sigma,\ymin) -- (\xmin,\ymin-\sigma) -- (\xmax,\ymin-\sigma) -- (\xmax+\sigma,\ymin) -- (\xmax+\sigma,\ymax) -- (\xmax,\ymax+\sigma) -- (\xmin,\ymax+\sigma) -- (\xmin-\sigma,\ymax) -- (\xmin-\sigma,\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{5};
\def\ymin{3.5};
\def\xmax{7}
\def\ymax{4.5};
\fill[color=color4] (\xmin-\delta,\ymin) -- (\xmin,\ymin-\delta) -- (\xmax,\ymin-\delta) -- (\xmax+\delta,\ymin) -- (\xmax+\delta,\ymax) -- (\xmax,\ymax+\delta) -- (\xmin,\ymax+\delta) -- (\xmin-\delta,\ymax) -- (\xmin-\delta,\ymin);
\draw[black,densely dashed] (\xmin-\sigma,\ymin) -- (\xmin,\ymin-\sigma) -- (\xmax,\ymin-\sigma) -- (\xmax+\sigma,\ymin) -- (\xmax+\sigma,\ymax) -- (\xmax,\ymax+\sigma) -- (\xmin,\ymax+\sigma) -- (\xmin-\sigma,\ymax) -- (\xmin-\sigma,\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{3.5};
\def\ymin{5};
\def\xmax{4.5}
\def\ymax{7};
\fill[color=color4] (\xmin-\delta,\ymin) -- (\xmin,\ymin-\delta) -- (\xmax,\ymin-\delta) -- (\xmax+\delta,\ymin) -- (\xmax+\delta,\ymax) -- (\xmax,\ymax+\delta) -- (\xmin,\ymax+\delta) -- (\xmin-\delta,\ymax) -- (\xmin-\delta,\ymin);
\draw[black,densely dashed] (\xmin-\sigma,\ymin) -- (\xmin,\ymin-\sigma) -- (\xmax,\ymin-\sigma) -- (\xmax+\sigma,\ymin) -- (\xmax+\sigma,\ymax) -- (\xmax,\ymax+\sigma) -- (\xmin,\ymax+\sigma) -- (\xmin-\sigma,\ymax) -- (\xmin-\sigma,\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{1};
\def\ymin{0};
\def\xmax{3}
\def\ymax{0.5};
\fill[color=color4] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{7.5};
\def\ymin{1};
\def\xmax{8}
\def\ymax{3};
\fill[color=color4] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{5};
\def\ymin{0};
\def\xmax{7}
\def\ymax{0.5};
\fill[color=color4] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{0};
\def\ymin{5};
\def\xmax{0.5}
\def\ymax{7};
\fill[color=color4] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{7.5};
\def\ymin{5};
\def\xmax{8}
\def\ymax{7};
\fill[color=color4] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{1};
\def\ymin{7.5};
\def\xmax{3}
\def\ymax{8};
\fill[color=color4] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\def\xmin{5};
\def\ymin{7.5};
\def\xmax{7}
\def\ymax{8};
\fill[color=color4] ({max(\xmin-\delta,0)},\ymin) -- (\xmin,{max(\ymin-\delta,0)}) -- (\xmax,{max(\ymin-\delta,0)}) -- ({min(\xmax+\delta,8)},\ymin) -- ({min(\xmax+\delta,8)},\ymax) -- (\xmax,{min(\ymax+\delta,8)}) -- (\xmin,{min(\ymax+\delta,8)}) -- ({max(\xmin-\delta,0)},\ymax) -- ({max(\xmin-\delta,0)},\ymin);
\draw[black,densely dashed] ({max(\xmin-\sigma,0)},\ymin) -- (\xmin,{max(\ymin-\sigma,0)}) -- (\xmax,{max(\ymin-\sigma,0)}) -- ({min(\xmax+\sigma,8)},\ymin) -- ({min(\xmax+\sigma,8)},\ymax) -- (\xmax,{min(\ymax+\sigma,8)}) -- (\xmin,{min(\ymax+\sigma,8)}) -- ({max(\xmin-\sigma,0)},\ymax) -- ({max(\xmin-\sigma,0)},\ymin);
\draw[black,thick] (\xmin,\ymin) rectangle (\xmax,\ymax);

\draw[black] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);

\end{tikzpicture}
    \caption{Layer 2}
    \label{fig:2dlayer2}
    \end{subfigure}
    \quad
    \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[baseline={(0, 4*\tikzlength cm-\MathAxis pt)},x=\tikzlength cm,y=\tikzlength cm]

  \colorlet{color1}{ForestGreen!75}   % Red
  \colorlet{color2}{BlueViolet!65!white}   % Green
  \colorlet{color4}{BrickRed!75} 

\def\delta{0.384}
\def\sigma{0.4615}

\def\xmin{0.5};
\def\ymin{0.5};
\def\xmax{3.5};
\def\ymax{3.5};
\fill[color=color2] (\xmin-\delta,\ymax-0.5) -- (\xmin,\ymax-0.5+\delta) -- (\xmin+0.5-\delta,\ymax-0.5+\delta) -- (\xmin+0.5-\delta,\ymax) -- (\xmin+0.5,\ymax+\delta) -- (\xmax-0.5,\ymax+\delta) -- (\xmax-0.5+\delta,\ymax) -- (\xmax-0.5+\delta,\ymax-0.5+\delta) -- (\xmax,\ymax-0.5+\delta) -- (\xmax+\delta,\ymax-0.5) -- (\xmax+\delta,\ymin+0.5) -- (\xmax,\ymin+0.5-\delta) -- (\xmax-0.5+\delta,\ymin+0.5-\delta) -- (\xmax-0.5+\delta,\ymin) -- (\xmax-0.5,\ymin-\delta) -- (\xmin+0.5,\ymin-\delta) -- (\xmin+0.5-\delta,\ymin) -- (\xmin+0.5-\delta,\ymin+0.5-\delta) -- (\xmin,\ymin+0.5-\delta) -- (\xmin-\delta,\ymin+0.5) -- (\xmin-\delta,\ymax-0.5);
\draw[black,densely dashed] (\xmin-\sigma,\ymax-0.5) -- (\xmin,\ymax-0.5+\sigma) -- (\xmin+0.5-\sigma,\ymax-0.5+\sigma) -- (\xmin+0.5-\sigma,\ymax) -- (\xmin+0.5,\ymax+\sigma) -- (\xmax-0.5,\ymax+\sigma) -- (\xmax-0.5+\sigma,\ymax) -- (\xmax-0.5+\sigma,\ymax-0.5+\sigma) -- (\xmax,\ymax-0.5+\sigma) -- (\xmax+\sigma,\ymax-0.5) -- (\xmax+\sigma,\ymin+0.5) -- (\xmax,\ymin+0.5-\sigma) -- (\xmax-0.5+\sigma,\ymin+0.5-\sigma) -- (\xmax-0.5+\sigma,\ymin) -- (\xmax-0.5,\ymin-\sigma) -- (\xmin+0.5,\ymin-\sigma) -- (\xmin+0.5-\sigma,\ymin) -- (\xmin+0.5-\sigma,\ymin+0.5-\sigma) -- (\xmin,\ymin+0.5-\sigma) -- (\xmin-\sigma,\ymin+0.5) -- (\xmin-\sigma,\ymax-0.5);
\draw[black,thick] (\xmin,\ymin+0.5) -- (\xmin+0.5,\ymin+0.5) -- (\xmin+0.5,\ymin) -- (\xmax-0.5,\ymin) -- (\xmax-0.5,\ymin+0.5) -- (\xmax,\ymin+0.5) -- (\xmax,\ymax-0.5) -- (\xmax-0.5,\ymax-0.5) -- (\xmax-0.5,\ymax) -- (\xmin+0.5,\ymax) -- (\xmin+0.5,\ymax-0.5) -- (\xmin,\ymax-0.5) -- (\xmin,\ymin+0.5);

\def\xmin{0.5};
\def\ymin{4.5};
\def\xmax{3.5};
\def\ymax{7.5};
\fill[color=color2] (\xmin-\delta,\ymax-0.5) -- (\xmin,\ymax-0.5+\delta) -- (\xmin+0.5-\delta,\ymax-0.5+\delta) -- (\xmin+0.5-\delta,\ymax) -- (\xmin+0.5,\ymax+\delta) -- (\xmax-0.5,\ymax+\delta) -- (\xmax-0.5+\delta,\ymax) -- (\xmax-0.5+\delta,\ymax-0.5+\delta) -- (\xmax,\ymax-0.5+\delta) -- (\xmax+\delta,\ymax-0.5) -- (\xmax+\delta,\ymin+0.5) -- (\xmax,\ymin+0.5-\delta) -- (\xmax-0.5+\delta,\ymin+0.5-\delta) -- (\xmax-0.5+\delta,\ymin) -- (\xmax-0.5,\ymin-\delta) -- (\xmin+0.5,\ymin-\delta) -- (\xmin+0.5-\delta,\ymin) -- (\xmin+0.5-\delta,\ymin+0.5-\delta) -- (\xmin,\ymin+0.5-\delta) -- (\xmin-\delta,\ymin+0.5) -- (\xmin-\delta,\ymax-0.5);
\draw[black,densely dashed] (\xmin-\sigma,\ymax-0.5) -- (\xmin,\ymax-0.5+\sigma) -- (\xmin+0.5-\sigma,\ymax-0.5+\sigma) -- (\xmin+0.5-\sigma,\ymax) -- (\xmin+0.5,\ymax+\sigma) -- (\xmax-0.5,\ymax+\sigma) -- (\xmax-0.5+\sigma,\ymax) -- (\xmax-0.5+\sigma,\ymax-0.5+\sigma) -- (\xmax,\ymax-0.5+\sigma) -- (\xmax+\sigma,\ymax-0.5) -- (\xmax+\sigma,\ymin+0.5) -- (\xmax,\ymin+0.5-\sigma) -- (\xmax-0.5+\sigma,\ymin+0.5-\sigma) -- (\xmax-0.5+\sigma,\ymin) -- (\xmax-0.5,\ymin-\sigma) -- (\xmin+0.5,\ymin-\sigma) -- (\xmin+0.5-\sigma,\ymin) -- (\xmin+0.5-\sigma,\ymin+0.5-\sigma) -- (\xmin,\ymin+0.5-\sigma) -- (\xmin-\sigma,\ymin+0.5) -- (\xmin-\sigma,\ymax-0.5);
\draw[black,thick] (\xmin,\ymin+0.5) -- (\xmin+0.5,\ymin+0.5) -- (\xmin+0.5,\ymin) -- (\xmax-0.5,\ymin) -- (\xmax-0.5,\ymin+0.5) -- (\xmax,\ymin+0.5) -- (\xmax,\ymax-0.5) -- (\xmax-0.5,\ymax-0.5) -- (\xmax-0.5,\ymax) -- (\xmin+0.5,\ymax) -- (\xmin+0.5,\ymax-0.5) -- (\xmin,\ymax-0.5) -- (\xmin,\ymin+0.5);

\def\xmin{4.5};
\def\ymin{0.5};
\def\xmax{7.5};
\def\ymax{3.5};
\fill[color=color2] (\xmin-\delta,\ymax-0.5) -- (\xmin,\ymax-0.5+\delta) -- (\xmin+0.5-\delta,\ymax-0.5+\delta) -- (\xmin+0.5-\delta,\ymax) -- (\xmin+0.5,\ymax+\delta) -- (\xmax-0.5,\ymax+\delta) -- (\xmax-0.5+\delta,\ymax) -- (\xmax-0.5+\delta,\ymax-0.5+\delta) -- (\xmax,\ymax-0.5+\delta) -- (\xmax+\delta,\ymax-0.5) -- (\xmax+\delta,\ymin+0.5) -- (\xmax,\ymin+0.5-\delta) -- (\xmax-0.5+\delta,\ymin+0.5-\delta) -- (\xmax-0.5+\delta,\ymin) -- (\xmax-0.5,\ymin-\delta) -- (\xmin+0.5,\ymin-\delta) -- (\xmin+0.5-\delta,\ymin) -- (\xmin+0.5-\delta,\ymin+0.5-\delta) -- (\xmin,\ymin+0.5-\delta) -- (\xmin-\delta,\ymin+0.5) -- (\xmin-\delta,\ymax-0.5);
\draw[black,densely dashed] (\xmin-\sigma,\ymax-0.5) -- (\xmin,\ymax-0.5+\sigma) -- (\xmin+0.5-\sigma,\ymax-0.5+\sigma) -- (\xmin+0.5-\sigma,\ymax) -- (\xmin+0.5,\ymax+\sigma) -- (\xmax-0.5,\ymax+\sigma) -- (\xmax-0.5+\sigma,\ymax) -- (\xmax-0.5+\sigma,\ymax-0.5+\sigma) -- (\xmax,\ymax-0.5+\sigma) -- (\xmax+\sigma,\ymax-0.5) -- (\xmax+\sigma,\ymin+0.5) -- (\xmax,\ymin+0.5-\sigma) -- (\xmax-0.5+\sigma,\ymin+0.5-\sigma) -- (\xmax-0.5+\sigma,\ymin) -- (\xmax-0.5,\ymin-\sigma) -- (\xmin+0.5,\ymin-\sigma) -- (\xmin+0.5-\sigma,\ymin) -- (\xmin+0.5-\sigma,\ymin+0.5-\sigma) -- (\xmin,\ymin+0.5-\sigma) -- (\xmin-\sigma,\ymin+0.5) -- (\xmin-\sigma,\ymax-0.5);
\draw[black,thick] (\xmin,\ymin+0.5) -- (\xmin+0.5,\ymin+0.5) -- (\xmin+0.5,\ymin) -- (\xmax-0.5,\ymin) -- (\xmax-0.5,\ymin+0.5) -- (\xmax,\ymin+0.5) -- (\xmax,\ymax-0.5) -- (\xmax-0.5,\ymax-0.5) -- (\xmax-0.5,\ymax) -- (\xmin+0.5,\ymax) -- (\xmin+0.5,\ymax-0.5) -- (\xmin,\ymax-0.5) -- (\xmin,\ymin+0.5);

\def\xmin{4.5};
\def\ymin{4.5};
\def\xmax{7.5};
\def\ymax{7.5};
\fill[color=color2] (\xmin-\delta,\ymax-0.5) -- (\xmin,\ymax-0.5+\delta) -- (\xmin+0.5-\delta,\ymax-0.5+\delta) -- (\xmin+0.5-\delta,\ymax) -- (\xmin+0.5,\ymax+\delta) -- (\xmax-0.5,\ymax+\delta) -- (\xmax-0.5+\delta,\ymax) -- (\xmax-0.5+\delta,\ymax-0.5+\delta) -- (\xmax,\ymax-0.5+\delta) -- (\xmax+\delta,\ymax-0.5) -- (\xmax+\delta,\ymin+0.5) -- (\xmax,\ymin+0.5-\delta) -- (\xmax-0.5+\delta,\ymin+0.5-\delta) -- (\xmax-0.5+\delta,\ymin) -- (\xmax-0.5,\ymin-\delta) -- (\xmin+0.5,\ymin-\delta) -- (\xmin+0.5-\delta,\ymin) -- (\xmin+0.5-\delta,\ymin+0.5-\delta) -- (\xmin,\ymin+0.5-\delta) -- (\xmin-\delta,\ymin+0.5) -- (\xmin-\delta,\ymax-0.5);
\draw[black,densely dashed] (\xmin-\sigma,\ymax-0.5) -- (\xmin,\ymax-0.5+\sigma) -- (\xmin+0.5-\sigma,\ymax-0.5+\sigma) -- (\xmin+0.5-\sigma,\ymax) -- (\xmin+0.5,\ymax+\sigma) -- (\xmax-0.5,\ymax+\sigma) -- (\xmax-0.5+\sigma,\ymax) -- (\xmax-0.5+\sigma,\ymax-0.5+\sigma) -- (\xmax,\ymax-0.5+\sigma) -- (\xmax+\sigma,\ymax-0.5) -- (\xmax+\sigma,\ymin+0.5) -- (\xmax,\ymin+0.5-\sigma) -- (\xmax-0.5+\sigma,\ymin+0.5-\sigma) -- (\xmax-0.5+\sigma,\ymin) -- (\xmax-0.5,\ymin-\sigma) -- (\xmin+0.5,\ymin-\sigma) -- (\xmin+0.5-\sigma,\ymin) -- (\xmin+0.5-\sigma,\ymin+0.5-\sigma) -- (\xmin,\ymin+0.5-\sigma) -- (\xmin-\sigma,\ymin+0.5) -- (\xmin-\sigma,\ymax-0.5);
\draw[black,thick] (\xmin,\ymin+0.5) -- (\xmin+0.5,\ymin+0.5) -- (\xmin+0.5,\ymin) -- (\xmax-0.5,\ymin) -- (\xmax-0.5,\ymin+0.5) -- (\xmax,\ymin+0.5) -- (\xmax,\ymax-0.5) -- (\xmax-0.5,\ymax-0.5) -- (\xmax-0.5,\ymax) -- (\xmin+0.5,\ymax) -- (\xmin+0.5,\ymax-0.5) -- (\xmin,\ymax-0.5) -- (\xmin,\ymin+0.5);



\draw[black] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);

\end{tikzpicture}
    \caption{Layer 3}
    \label{fig:2dlayer3}
    \end{subfigure}
    \caption{A covering scheme for the 2D lattice, which is derived from a lattice coloring. Here $R=13d$.}
    \label{fig:2dcircuit}
\end{figure}
